Nucleon electromagnetic form factors and axial charge from CLS $N_\mathrm{f}=2+1$ ensembles

We present preliminary results on the electromagnetic form factors and axial charge of the nucleon from ensembles generated by the CLS effort with $N_\mathrm{f}=2+1$ flavours of non-perturbatively $\mathrm{O}(a)$-improved Wilson fermions and open temporal boundary conditions. Systematic effects due to excited-state contamination are accounted for using both two-state fits and the method of summed operator insertions. This exploratory analysis demonstrates the viability of obtaining precision baryon observables with $N_\mathrm{f}=2+1$ flavours of Wilson fermions on fine lattices, aiming towards controlled chiral and continuum limits in the future.

==> threept.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \begin{scope}[shift = {(4,0)}]
        
        \draw[fill] (-2.1,0.6) rectangle (-1.9,0.8);
        \draw[very thick, postaction={decorate}] (0,0) .. controls (-1,0.6) .. (-2,0.7) node[above=0.5em]{$J$};
        \draw[very thick, dashed, postaction={decorate}] (-2,0.7) .. controls (-3,0.6) .. (-4,0);
        \draw[very thick, postaction={decorate}] (0,0) .. controls (-1,-1) and (-3,-1) .. (-4,0);
        \draw[very thick, postaction={decorate}] (0,0) node[right]{$\bar \Psi$} -- (-4,0) node[left]{${\Psi}$};
        %\draw[very thick, postaction={decorate}] (0,0) node[right]{$\bar{\Psi}(0)\big\rangle$} -- (-4,0) node[left]{$C_{3,J}(t,t_s;\bm q)=\Gamma\big\langle \sum_{\bm x,\bm y} \Psi(\bm x, t_s)e^{i\bm p\bm x}$};
    \end{scope}
        \begin{scope}[shift = {(-4,0)}]
            \draw[very thick, postaction={decorate}] (0,0) .. controls (-1,+1) and (-3,+1) .. (-4,0);
            \draw[very thick, postaction={decorate}] (0,0) .. controls (-1,-1) and (-3,-1) .. (-4,0);
            \draw[very thick, postaction={decorate}] (0,0) node[right]{$\bar{\Psi}$} -- (-4,0) node[left]{$\Psi$};
        \end{scope}
    \end{scope}
\end{tikzpicture}

